Look Back: Reinforcement Learning with Counterfactual World Models

Agents in complex, stochastic environments must contend with dynamics that can exceed their world models' predictive capacity and randomness that obscure the consequences of their actions. We hypothesize that, compared to imagining entirely new trajectories in such complex environments, it can be easier to transform observed trajectories with alternative actions. Counterfactual world models condition on observations to predict alternative outcomes under the same underlying environmental randomness, using experience as a reference for predicting action-dependent changes. We present a policy gradient estimator, REINFORCE Look Back (RLB), that uses counterfactual returns as baselines to distinguish action effects from environmental luck, and prove conditions for unbiasedness and variance reduction. In settings where environmental evolution is harder to predict than action-induced changes, we show that counterfactual world models are easier to learn and support better policy learning than ordinary world models. Our findings suggest that counterfactual thinking can help agents learn effective behavior without independently reproducing the full complexity of their worlds.

==> figures/fig_bigworld.tex <==
% Figure: box-in-a-box illustration of the big-world paradox (TikZ). Generated by a script.
% (top) The agent (black) in a bigger world (dashed) with other agents of the same capacity (gray).
% (a) An agent's world model must simulate other agents (teal), each of which has a world model
%     that simulates other agents, and so on.
% (b) A counterfactual world model takes the other agents' contributions from observation (gray)
%     and only models the effect of the agent's own action (red).
\providecolor{rlbcol}{HTML}{DF655F}
\providecolor{rloocol}{HTML}{5CA59C}
\providecolor{factcol}{HTML}{3A3A3A}
\begin{tikzpicture}[
  agentbox/.style={draw=factcol,line width=0.9pt},
  simbox/.style={draw=rloocol},
  % obsbox/.style={draw=black!45,fill=black!15,line width=0.6pt},
  % obs/.style={-{Stealth[length=3pt]},black!45,line width=0.6pt},
  obsbox/.style={draw=black!45,line width=0.6pt},
  obs/.style={-{Stealth[length=3pt]},black!45,line width=0.6pt},
]
\begin{scope}
  \node[anchor=base,font=\scriptsize] at (0.75,1.18) {World model};
  \draw[agentbox] (0.000,0.000) rectangle (1.500,1.061);
  \draw[simbox,line width=0.70pt] (0.120,0.120) rectangle (0.690,0.941);
  \draw[simbox,line width=0.52pt] (0.209,0.575) rectangle (0.601,0.852);
  \node[font=\tiny,text=rloocol,inner sep=0pt] at (0.405,0.713) {...};
  \draw[simbox,line width=0.52pt] (0.209,0.209) rectangle (0.601,0.486);
  \node[font=\tiny,text=rloocol,inner sep=0pt] at (0.405,0.347) {...};
  \draw[simbox,line width=0.70pt] (0.810,0.120) rectangle (1.380,0.941);
  \draw[simbox,line width=0.52pt] (0.899,0.575) rectangle (1.291,0.852);
  \node[font=\tiny,text=rloocol,inner sep=0pt] at (1.095,0.713) {...};
  \draw[simbox,line width=0.52pt] (0.899,0.209) rectangle (1.291,0.486);
  \node[font=\tiny,text=rloocol,inner sep=0pt] at (1.095,0.347) {...};
  \node[anchor=north,font=\tiny,text=black!70] at (0.75,-0.04) {others simulated};
\end{scope}
\begin{scope}
  \node[anchor=base,font=\scriptsize] at (3.00,1.18) {Counterfactual model};
  \draw[agentbox] (2.600,0.000) rectangle (4.100,1.061);
  \draw[obsbox] (1.900,0.610) rectangle (2.320,0.910);
  % \draw[obs] (2.320,0.760) -- (3.150,0.600);
  \draw[obs] (2.320,0.760) -- (2.600,0.640);
  \draw[obsbox] (1.900,0.150) rectangle (2.320,0.450);
  % \draw[obs] (2.320,0.300) -- (3.150,0.460);
  \draw[obs] (2.320,0.300) -- (2.600,0.420);
  \draw[rlbcol,line width=0.6pt] (3.350,0.605) -- ++(-0.075,-0.13) -- ++(0.15,0) -- cycle;
  \node[anchor=north,font=\tiny,text=black!70] at (3.00,-0.04) {others observed};
\end{scope}
\begin{scope}[yshift=0.1cm]
  % the agent (black) embedded in a bigger world (dashed) with other agents of the same capacity
  \draw[black,dash pattern=on 1.8pt off 1.4pt,line width=0.5pt] (0.550,1.430) rectangle (3.550,2.260);
  \node[anchor=west,font=\scriptsize,fill=white,inner sep=1.5pt] at (0.670,2.260) {Big world};
  \foreach \x in {0.750,2.750} \draw[obsbox] (\x,1.628) rectangle ++(0.600,0.424);
  \draw[agentbox] (1.750,1.628) rectangle ++(0.600,0.424);
  % interactions between agents (decorative)
  \begin{scope}[inter/.style={-{Stealth[length=3pt,width=1.8pt]},black!45,line width=0.6pt}]
    \draw[inter] (1.350,1.900) -- (1.742,1.900);
    \draw[inter] (1.750,1.780) -- (1.355,1.780);
    \draw[inter] (2.350,1.900) -- (2.745,1.900);
    \draw[inter] (2.750,1.780) -- (2.358,1.780);
  \end{scope}
\end{scope}
\end{tikzpicture}


==> figures/fig_cwm.tex <==
\providecolor{rlbcol}{HTML}{DF655F}
\providecolor{rloocol}{HTML}{5CA59C}
\providecolor{factcol}{HTML}{3A3A3A}
\begin{tikzpicture}[
  every node/.style={font=\scriptsize},
  lbl/.style={font=\scriptsize,inner sep=1pt},
  st/.style={circle,draw=#1,fill=#1!12,line width=0.7pt,minimum size=18pt,inner sep=0pt,font=\scriptsize},
  nz/.style={circle,draw=black!45,fill=black!6,line width=0.7pt,minimum size=16pt,inner sep=0pt,font=\scriptsize},
  sim/.style={-{Stealth[length=4pt]},black!50,line width=0.7pt},
  wm/.style={-{Stealth[length=4pt]},rloocol,line width=0.8pt},
  cf/.style={-{Stealth[length=4.5pt]},rlbcol,line width=1pt},
  step/.style={circle,fill=#1,inner sep=0pt,minimum size=2.4pt},
]
\def\dens#1{0.50*exp(-((#1-1.20)/0.225)^2)+0.78*exp(-((#1-1.80)/0.165)^2)+0.30*exp(-((#1-2.40)/0.21)^2)+0.12*exp(-((#1-1.50)/0.375)^2)}
\def\cfmap#1{(1.05+0.583*(#1)+0.278*(#1)^2)}
\def\cfslope#1{(0.583+0.556*(#1))}
\def\xf{1.20}
\begin{scope}
  \node[anchor=base west,font=\small,inner sep=0] at (-0.05,2.72) {};
  \fill[rloocol!18] plot[domain=0.7:2.9,samples=90,smooth] (\x,{1.55+\dens{\x}}) -- (2.9,1.55) -- (0.7,1.55) -- cycle;
  \draw[rloocol,line width=0.8pt] plot[domain=0.7:2.9,samples=90,smooth] (\x,{1.55+\dens{\x}});
  \draw[black!60,line width=0.5pt] (0,1.55) -- (4.9,1.55);
  \node[lbl,anchor=west,text=rloocol!80!black] at (2.85,2.05) {$p({\bf x}_{i+1}|\hat{\bf x}_i,\hat a_i)$};
  \fill[rloocol!18] plot[domain=0.7:2.8,samples=90,smooth] ({\cfmap{\x}},{\dens{\x}/\cfslope{\x}}) -- ({\cfmap{2.8}},0) -- ({\cfmap{0.7}},0) -- cycle;
  \draw[rloocol,line width=0.8pt] plot[domain=0.7:2.8,samples=90,smooth] ({\cfmap{\x}},{\dens{\x}/\cfslope{\x}});
  \draw[black!60,line width=0.5pt] (0,0) -- (4.9,0);
  \node[lbl,anchor=west,text=rloocol!80!black] at (0.0,0.36) {$p({\bf x}_{i+1}|{\bf x}_i,a_i)$};
  \foreach \xg in {1.80,2.40} {
    \draw[-{Stealth[length=3pt]},rlbcol!55,line width=0.5pt,shorten >=1pt] (\xg,1.55) -- ({\cfmap{\xg}},0);
    \fill[factcol!45] (\xg,1.55) circle (1.1pt);
  }
  \node[lbl,anchor=west,text=rlbcol!70] at (3.15,1.12) {other ${\bf u}$};
  \draw[cf,shorten >=1.6pt] (\xf,1.55) -- ({\cfmap{\xf}},0);
  \fill[factcol] (\xf,1.55) circle (1.8pt);
  \node[lbl,anchor=north east,text=factcol,inner sep=1.5pt] at (\xf,1.55) {$\hat{\bf x}_{i+1}$};
  \fill[rlbcol] ({\cfmap{\xf}},0) circle (1.8pt);
  \node[lbl,anchor=north,text=rlbcol!85!black] at ({\cfmap{\xf}},-0.02) {${\bf x}_{i+1}$};
  \node[lbl,anchor=east,text=rlbcol!85!black] at (1.42,0.90) {same ${\bf u}_i$};
  \matrix[anchor=west,inner sep=0pt,column sep=2pt,ampersand replacement=\&] at (0.02,-0.45) {
    \fill[rloocol!18] (0,-0.08) rectangle (0.28,0.08);
    \draw[rloocol,line width=0.8pt] (0,0.08) -- (0.28,0.08); \&
    \node[lbl] {world model}; \&[3pt]
    \draw[cf] (0,0) -- (0.28,0); \&
    \node[lbl] {counterfactual world model}; \\
  };
\end{scope}
\begin{scope}[xshift=6.25cm]
  \node[anchor=base west,font=\small,inner sep=0] at (-0.05,2.72) {};
  % --- paired
  \node[anchor=base,font=\scriptsize\bfseries] at (1.55,2.15) {Paired};
  \node[st=factcol] (pf) at (0.35,1.55) {$\hat{\bf x}_{i+1}$};
  \node[st=rlbcol]  (pc) at (2.75,1.55) {${\bf x}_{i+1}$};
  \node[nz]         (pu) at (1.55,0.0) {${\bf u}_i$};
  \draw[sim] (pu) -- node[lbl,left=1pt,pos=0.5,align=right] {$f(\hat{\bf x}_i,\hat a_i,\cdot)$} (pf);
  \draw[sim] (pu) -- node[lbl,right=1pt,pos=0.5,align=left] {$f({\bf x}_i,a_i,\cdot)$} (pc);
  \draw[cf,dashed] (pf) -- node[lbl,above,text=rlbcol!85!black] {learn $p_\omega$} (pc);
  \begin{scope}[xshift=4.0cm]
  \node[anchor=base,font=\scriptsize\bfseries] at (1.55,2.15) {Unpaired (WM-induced)};
  \node[st=factcol] (uf) at (0.35,1.55) {$\hat{\bf x}_{i+1}$};
  \node[st=rlbcol]  (uc) at (2.75,1.55) {${\bf x}_{i+1}$};
  \node[nz]         (uu) at (1.55,0.0) {$\tilde{\bf u}_i$};
  \draw[wm] (uf) -- node[lbl,left=-1pt,pos=0.5,align=left] {invert\\$|(\hat{\bf x}_i,\hat a_i)$} (uu);
  \draw[wm] (uu) -- node[lbl,right=6pt,pos=0.5,align=left] {denoise\\$|({\bf x}_i,a_i)$} (uc);
  \foreach \t in {0.3,0.5,0.7} {
    \node[step=rloocol] at ($(uf)!\t!(uu)$) {};
    \node[step=rloocol] at ($(uu)!\t!(uc)$) {};
  }
  \draw[cf,dashed] (uf) -- node[lbl,above,text=rlbcol!85!black] {counterfactual} (uc);
  \end{scope}
\end{scope}
\end{tikzpicture}

==> figures/fig_rlb.tex <==
\providecolor{rlbcol}{HTML}{DF655F}
\providecolor{rloocol}{HTML}{5CA59C}
\providecolor{factcol}{HTML}{3A3A3A}
\begin{tikzpicture}[
  factual/.style={factcol,line width=1.1pt},
  branch/.style={line width=0.8pt},
  cond/.style={black!45,densely dotted,line width=0.45pt},
]
\begin{scope}[xshift=0cm]
  \node[anchor=base west,font=\small,inner sep=0] at (-0.05,1.70) {\textbf{RLOO}: independent branches};
  \node[anchor=base west,font=\scriptsize,inner sep=0,text=rloocol!80!black] at (-0.05,1.36) {$\tau^{(j)}_{\geq i}\sim p_\theta(\cdot\,|\,\hat{\bf x}_i)$};
  \draw[branch,rloocol] plot[smooth,tension=0.4] coordinates {(1.24,0.00) (1.86,0.32) (2.48,0.09) (3.10,-0.43) (3.72,-1.30) (4.34,-1.32) (4.96,-0.82)};
  \fill[rloocol] (1.86,0.32) circle (1pt);
  \fill[rloocol] (2.48,0.09) circle (1pt);
  \fill[rloocol] (3.10,-0.43) circle (1pt);
  \fill[rloocol] (3.72,-1.30) circle (1pt);
  \fill[rloocol] (4.34,-1.32) circle (1pt);
  \fill[rloocol] (4.96,-0.82) circle (1pt);
  \draw[branch,rloocol] plot[smooth,tension=0.4] coordinates {(1.24,0.00) (1.86,-0.08) (2.48,0.09) (3.10,0.33) (3.72,-0.05) (4.34,0.73) (4.96,0.44)};
  \fill[rloocol] (1.86,-0.08) circle (1pt);
  \fill[rloocol] (2.48,0.09) circle (1pt);
  \fill[rloocol] (3.10,0.33) circle (1pt);
  \fill[rloocol] (3.72,-0.05) circle (1pt);
  \fill[rloocol] (4.34,0.73) circle (1pt);
  \fill[rloocol] (4.96,0.44) circle (1pt);
  \draw[branch,rloocol] plot[smooth,tension=0.4] coordinates {(1.24,0.00) (1.86,0.12) (2.48,1.12) (3.10,1.08) (3.72,1.12) (4.34,1.05) (4.96,1.16)};
  \fill[rloocol] (1.86,0.12) circle (1pt);
  \fill[rloocol] (2.48,1.12) circle (1pt);
  \fill[rloocol] (3.10,1.08) circle (1pt);
  \fill[rloocol] (3.72,1.12) circle (1pt);
  \fill[rloocol] (4.34,1.05) circle (1pt);
  \fill[rloocol] (4.96,1.16) circle (1pt);
  \draw[factual] plot[smooth,tension=0.4] coordinates {(0.00,0.11) (0.62,0.50) (1.24,0.00) (1.86,0.30) (2.48,-0.05) (3.10,0.14) (3.72,0.39) (4.34,-0.06) (4.96,0.08)};
  \fill[factcol] (0.00,0.11) circle (1.2pt);
  \fill[factcol] (0.62,0.50) circle (1.2pt);
  \fill[factcol] (1.24,0.00) circle (1.2pt);
  \fill[factcol] (1.86,0.30) circle (1.2pt);
  \fill[factcol] (2.48,-0.05) circle (1.2pt);
  \fill[factcol] (3.10,0.14) circle (1.2pt);
  \fill[factcol] (3.72,0.39) circle (1.2pt);
  \fill[factcol] (4.34,-0.06) circle (1.2pt);
  \fill[factcol] (4.96,0.08) circle (1.2pt);
  \draw[factcol,fill=white,line width=0.8pt] (1.24,0.00) circle (2pt);
  \node[font=\scriptsize,anchor=south,inner sep=2.5pt] at (1.24,0.00) {$\hat{\bf x}_i$};
  \node[font=\scriptsize,anchor=east,inner sep=2pt,text=factcol] at (0.00,0.11) {$\hat\tau$};
  \draw[decorate,decoration={brace,amplitude=2.5pt},black,line width=0.6pt] (5.11,1.16) -- (5.11,-0.82);
  \node[font=\scriptsize,anchor=west,align=left,inner sep=0,text=black] at (5.29,0.17) {returns differ\\by action\\\emph{and} luck};
\end{scope}
\begin{scope}[xshift=7.0cm]
  \node[anchor=base west,font=\small,inner sep=0] at (-0.05,1.70) {\textbf{\ours{}}: counterfactual branches};
  \node[anchor=base west,font=\scriptsize,inner sep=0,text=rlbcol!80!black] at (-0.05,1.36) {$\tau^{(j)}_{\geq i}\sim p_\theta(\cdot\,|\,\hat{\bf x}_i,\hat\tau)$};
  \draw[cond] (1.86,0.30) -- (1.86,0.40);
  \draw[cond] (2.48,-0.05) -- (2.48,0.13);
  \draw[cond] (3.10,0.14) -- (3.10,0.32);
  \draw[cond] (3.72,0.39) -- (3.72,0.67);
  \draw[cond] (4.34,-0.06) -- (4.34,0.32);
  \draw[cond] (4.96,0.08) -- (4.96,0.55);
  \draw[cond] (1.86,0.30) -- (1.86,0.21);
  \draw[cond] (2.48,-0.05) -- (2.48,-0.15);
  \draw[cond] (3.10,0.14) -- (3.10,-0.05);
  \draw[cond] (3.72,0.39) -- (3.72,0.10);
  \draw[cond] (4.34,-0.06) -- (4.34,-0.43);
  \draw[cond] (4.96,0.08) -- (4.96,-0.29);
  \draw[cond] (1.86,0.30) -- (1.86,0.30);
  \draw[cond] (2.48,-0.05) -- (2.48,0.04);
  \draw[cond] (3.10,0.14) -- (3.10,0.23);
  \draw[cond] (3.72,0.39) -- (3.72,0.48);
  \draw[cond] (4.34,-0.06) -- (4.34,0.13);
  \draw[cond] (4.96,0.08) -- (4.96,0.27);
  \draw[branch,rlbcol] plot[smooth,tension=0.4] coordinates {(1.24,0.00) (1.86,0.40) (2.48,0.13) (3.10,0.32) (3.72,0.67) (4.34,0.32) (4.96,0.55)};
  \fill[rlbcol] (1.86,0.40) circle (1pt);
  \fill[rlbcol] (2.48,0.13) circle (1pt);
  \fill[rlbcol] (3.10,0.32) circle (1pt);
  \fill[rlbcol] (3.72,0.67) circle (1pt);
  \fill[rlbcol] (4.34,0.32) circle (1pt);
  \fill[rlbcol] (4.96,0.55) circle (1pt);
  \draw[branch,rlbcol] plot[smooth,tension=0.4] coordinates {(1.24,0.00) (1.86,0.21) (2.48,-0.15) (3.10,-0.05) (3.72,0.10) (4.34,-0.43) (4.96,-0.29)};
  \fill[rlbcol] (1.86,0.21) circle (1pt);
  \fill[rlbcol] (2.48,-0.15) circle (1pt);
  \fill[rlbcol] (3.10,-0.05) circle (1pt);
  \fill[rlbcol] (3.72,0.10) circle (1pt);
  \fill[rlbcol] (4.34,-0.43) circle (1pt);
  \fill[rlbcol] (4.96,-0.29) circle (1pt);
  \draw[branch,rlbcol] plot[smooth,tension=0.4] coordinates {(1.24,0.00) (1.86,0.30) (2.48,0.04) (3.10,0.23) (3.72,0.48) (4.34,0.13) (4.96,0.27)};
  \fill[rlbcol] (1.86,0.30) circle (1pt);
  \fill[rlbcol] (2.48,0.04) circle (1pt);
  \fill[rlbcol] (3.10,0.23) circle (1pt);
  \fill[rlbcol] (3.72,0.48) circle (1pt);
  \fill[rlbcol] (4.34,0.13) circle (1pt);
  \fill[rlbcol] (4.96,0.27) circle (1pt);
  \draw[factual] plot[smooth,tension=0.4] coordinates {(0.00,0.11) (0.62,0.50) (1.24,0.00) (1.86,0.30) (2.48,-0.05) (3.10,0.14) (3.72,0.39) (4.34,-0.06) (4.96,0.08)};
  \fill[factcol] (0.00,0.11) circle (1.2pt);
  \fill[factcol] (0.62,0.50) circle (1.2pt);
  \fill[factcol] (1.24,0.00) circle (1.2pt);
  \fill[factcol] (1.86,0.30) circle (1.2pt);
  \fill[factcol] (2.48,-0.05) circle (1.2pt);
  \fill[factcol] (3.10,0.14) circle (1.2pt);
  \fill[factcol] (3.72,0.39) circle (1.2pt);
  \fill[factcol] (4.34,-0.06) circle (1.2pt);
  \fill[factcol] (4.96,0.08) circle (1.2pt);
  \draw[factcol,fill=white,line width=0.8pt] (1.24,0.00) circle (2pt);
  \node[font=\scriptsize,anchor=south,inner sep=2.5pt] at (1.24,0.00) {$\hat{\bf x}_i$};
  \node[font=\scriptsize,anchor=east,inner sep=2pt,text=factcol] at (0.00,0.11) {$\hat\tau$};
  \draw[decorate,decoration={brace,amplitude=2.5pt},black,line width=0.6pt] (5.11,0.55) -- (5.11,-0.29);
  \node[font=\scriptsize,anchor=west,align=left,inner sep=0,text=black] at (5.29,0.13) {returns differ\\by action\\only};
\end{scope}
\end{tikzpicture}

